Knowledge-Preserving LLM Architecture Standardization: Analytic Normalizer Mapping with Equal-Size Distillation

Competent pretrained LLMs are often locked into architectures that mainstream tooling no longer supports, which strands their knowledge. The conventional remedy, uptraining, needs heavy compute plus a corpus covering everything the model knows. We study a common class of such conversions, architecture standardization, converting a model's normalization layers and interface to the Llama-family template while preserving dimensions, tokenizer, and attention layout. Our KEPT combines direct parameter copying, a training-free LayerNorm-to-RMSNorm initialization (OPM) that is near-optimal under activation assumptions we verify on three models, and standard equal-size distillation from the frozen source, without access to the source model's pretraining corpus. Converted from Orion-14B with ~123M tokens in four A100-days, Llamion stays within one point of the source's H6 average and MT-Bench score, shows no significant difference on Korean MMLU, HumanEval, or MBPP, and enters a Korean leaderboard closed to the custom-loader source, where its 66.87% KoMMLU accuracy exceeds the next-best similar-size entry by more than seven points at submission time. In controlled runs, the default normalizer initialization fails to recover the model under the same budget, and both FLOPs-matched uptraining and sequence-level distillation trail on MT-Bench.

==> figures/fig1_overview.tex <==
% Figure 1: KEPT overview, module-level mapping + residual-absorbing distillation
\begin{tikzpicture}[
  font=\scriptsize,
  mod/.style={draw, rounded corners=1pt, minimum width=2.5cm, minimum height=0.4cm, inner sep=1pt, align=center},
  srcmod/.style={mod, fill=blue!8, draw=blue!40!black!60},
  tgtmod/.style={mod, fill=green!9, draw=green!45!black!60},
  srcnorm/.style={mod, fill=orange!22, draw=orange!70!black},
  tgtnorm/.style={mod, fill=orange!22, draw=orange!70!black},
  npm/.style={-{Stealth[length=1.6mm]}, thick, black!70},
  opm/.style={-{Stealth[length=2mm]}, very thick, orange!85!black},
  lbl/.style={font=\tiny, inner sep=0.5pt},
]
\def\dy{0.47}
\def\rx{4.05}
% ---- left stack (Orion) ----
\node[srcmod]  (l0) at (0,0)        {Token Emb.\ $V{\times}d$};
\node[srcnorm] (l1) at (0,\dy)      {\textbf{LayerNorm} $(\gamma,\beta)$};
\node[srcmod]  (l2) at (0,2*\dy)    {MHA (RoPE), 40 heads};
\node[srcnorm] (l3) at (0,3*\dy)    {\textbf{LayerNorm} $(\gamma,\beta)$};
\node[srcmod]  (l4) at (0,4*\dy)    {SwiGLU MLP};
\node[srcnorm] (l5) at (0,5*\dy)    {\textbf{Final LN} $(\gamma,\beta)$};
\node[srcmod]  (l6) at (0,6*\dy)    {LM Head};
% ---- right stack (Llamion) ----
\node[tgtmod]  (r0) at (\rx,0)      {Token Emb.\ $V{\times}d$};
\node[tgtnorm] (r1) at (\rx,\dy)    {\textbf{RMSNorm} $(\theta)$};
\node[tgtmod]  (r2) at (\rx,2*\dy)  {MHA (RoPE), 40 heads};
\node[tgtnorm] (r3) at (\rx,3*\dy)  {\textbf{RMSNorm} $(\theta)$};
\node[tgtmod]  (r4) at (\rx,4*\dy)  {SwiGLU MLP};
\node[tgtnorm] (r5) at (\rx,5*\dy)  {\textbf{Final RMSNorm} $(\theta)$};
\node[tgtmod]  (r6) at (\rx,6*\dy)  {LM Head};
% ---- headers ----
\node[align=center, font=\scriptsize\bfseries] at (0,6*\dy+0.58) {Orion (frozen source)};
\node[align=center, lbl, text=black!60] at (0,6*\dy+0.35) {stranded: \texttt{trust\_remote\_code=True}};
\node[align=center, font=\scriptsize\bfseries] at (\rx,6*\dy+0.58) {Llamion (trained student)};
\node[align=center, lbl, text=black!60] at (\rx,6*\dy+0.35) {loads with \texttt{trust\_remote\_code=False}};
% ---- mapping arrows ----
\foreach \i in {0,2,4,6} { \draw[npm] (l\i.east) -- (r\i.west); }
\foreach \i in {1,3,5}   { \draw[opm] (l\i.east) -- (r\i.west); }
\node[lbl, text=black!55, fill=white, inner sep=0.3pt] at (0.5*\rx, 0.115) {unchanged};
% ---- x40 brace ----
\draw[decorate, decoration={brace, amplitude=3pt}, black!60]
  (-1.38,0.56*\dy) -- (-1.38,4.44*\dy) node[midway, left=3pt, lbl, rotate=90, anchor=south] {$\times 40$ layers};
% ---- legend ----
\draw[npm] (-1.15,-0.46) -- (-0.75,-0.46) node[right, lbl, text=black!75] {\textbf{NPM}: copy verbatim};
\draw[opm] (1.2,-0.46) -- (1.6,-0.46) node[right, lbl, text=orange!75!black] {\textbf{OPM}: $\theta \leftarrow \gamma$, discarded $\beta \Rightarrow \|\beta\|_2^2$ residual};
% ---- XKD band (bottom) ----
\draw[-{Stealth[length=2mm]}, very thick, dashed, teal!70!black]
  (0,-0.92) -- node[below=0.5mm, lbl, text=teal!45!black, align=center]
  {Equal-size distillation (MSE on hidden states or logits)}
  (\rx,-0.92);
\end{tikzpicture}

